Expressiveness of Multi-Neuron Convex Relaxations in Neural Network Certification

Neural network certification methods heavily rely on convex relaxations to provide robustness guarantees. However, these relaxations are often imprecise: even the most accurate single-neuron relaxation is incomplete for general ReLU networks, a limitation known as the *single-neuron convex barrier*. While multi-neuron relaxations have been heuristically applied to address this issue, two central questions arise: (i) whether they overcome the convex barrier, and if not, (ii) whether they offer theoretical capabilities beyond those of single-neuron relaxations. In this work, we present the first rigorous analysis of the expressiveness of multi-neuron relaxations. Perhaps surprisingly, we show that they are inherently incomplete, even when allocated sufficient resources to capture finitely many neurons and layers optimally. This result extends the single-neuron barrier to a *universal convex barrier* for neural network certification. On the positive side, we show that completeness can be achieved by either (i) augmenting the network with a polynomial number of carefully designed ReLU neurons or (ii) partitioning the input domain into convex sub-polytopes, thereby distinguishing multi-neuron relaxations from single-neuron ones which are unable to realize the former and have worse partition complexity for the latter. Our findings establish a foundation for multi-neuron relaxations and point to new directions for certified robustness, including training methods tailored to multi-neuron relaxations and verification methods with multi-neuron relaxations as the main subroutine.

==> figures/case_study.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \begin{scope}
        \node[comp_node] (x1) at (0,0) {$x_1$};
        \node[comp_node] (x2) at (0,-\ysep) {$x_2$};
        \node[comp_node] (a) at ($(x1) + (\xsep,0)$) {$a$};
        \draw[-Stealth] (x1) -- (a) node[midway,above] {$1$};
        \draw[-Stealth] (x2) -- (a) node[midway,above] {$-1$};

        \node[comp_node] (b) at  ($(a) + (0,-\ysep)$) {$b$};
        \draw[-Stealth] (x2) -- (b) node[midway,below] {$1$};

        \node[comp_node] (c) at ($(a) + (\xsep,0)$) {$c$};
        \node[comp_node] (d) at ($(b) + (\xsep,0)$) {$d$};
        \draw[-Stealth] (a) -- (c) node[midway,above] {$\rho$};
        \draw[-Stealth] (b) -- (d) node[midway,below] {$\rho$};

        \node[comp_node] (f) at ($(c) + (\xsep,-.5\ysep)$) {$f$};
        \draw[-Stealth] (c) -- (f) node[midway,above] {$1$};
        \draw[-Stealth] (d) -- (f) node[midway,below] {$1$};
    \end{scope}
\end{tikzpicture}


==> figures/clipping_network.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=15pt}}
    \def\xsep{2}
    \def\ysep{1}
    \begin{scope}
        \node[comp_node] (y) at (0,-0.5*\ysep) {$\vy_i$};

        \node[comp_node] (a) at ($(y) + (\xsep,0.5*\ysep)$) {$\va_i$};
        \node[comp_node] (b) at ($(y) + (\xsep,-0.5*\ysep)$) {$\vb_i$};
        \draw[-Stealth] (y) -- (a) node[midway,above] {$1$};
        \draw[-Stealth] (y) -- (b) node[midway,below] {$1$};
        \node[above=1pt of a] {\scriptsize $-\vm_i$};
        \node[below=1pt of b] {\scriptsize $-\vn_i$};

        \node[comp_node] (p) at ($(a) + (\xsep,0)$) {$\vp_i$};
        \node[comp_node] (q) at ($(b) + (\xsep,0)$) {$\vq_i$};
        \draw[-Stealth] (a) -- (p) node[midway,above] {$\rho$};
        \draw[-Stealth] (b) -- (q) node[midway,below] {$\rho$};

        \node[comp_node] (z) at ($(p) + (\xsep,-0.5*\ysep)$) {$\vz_i$};
        \draw[-Stealth] (p) -- (z) node[midway,above] {$1$};
        \draw[-Stealth] (q) -- (z) node[midway,below] {$-1$};
        \node[right=2pt of z] {\scriptsize $+\vm_i$};
    \end{scope}
\end{tikzpicture}


==> figures/example.tex <==
\begin{tikzpicture}
    \def\scalemath{0.45}
    \def\opacity{0.6}

	\def\a{0.3}
  
	\def\b{1.4}
	\def\al{0.15}
	\coordinate (a) at (-\a, \a);
    \coordinate (b) at (\a,\a);
    \coordinate (c) at (\a,-\a);
    \coordinate (d) at (-\a,-\a);

	\fill[fill=blue!30] (a) -- (b) -- (c) -- (d)-- cycle;
	
    \node at (1.5,0.0) {$\Rightarrow$};
    \node[scale =\scalemath] at (1.5,0.25) {$\vy = W_1 (\vx)$};


    \coordinate (a1) at ({2.1},{0});
    \coordinate (b1) at ({2.7},{0.6});
    \coordinate (c1) at  ({3.6},{-0.3});
    \coordinate (d1) at ({3},{-0.9});

	\fill[fill=blue!30] (a1) -- (b1) -- (c1) -- (d1)-- cycle;
    \begin{scope}
        \clip (a1) -- (b1) -- (c1) -- (d1)-- cycle;
        \fill[pattern=grid, pattern color=black, opacity=0.3] (a1) -- (b1) -- (c1) -- (d1);
    \end{scope}




    \node at (4.7,0.0) {$\Rightarrow$};
    \node[scale =\scalemath] at (4.7,0.25) {$\vu = \rho(\vy)$};



    \coordinate (a2) at (6,0);
    \coordinate (b2) at (6.3,0);
    \coordinate (c2) at (6, 0.3);
    \coordinate (d2) at  (6, 0.6);
    \coordinate (e2) at (6.6, 0);
    \coordinate (u) at (6.3, 0.3);
    \fill[black] (u) circle (0.8pt);
    \node[above right,scale=\scalemath] at (u) {$u^*$};
    \draw[very thick,blue!30]  (a2) -- (d2);
    \draw[very thick, blue!30]  (a2) -- (e2);
    \fill[fill=blue!30] (a2) -- (b2) -- (c2) -- cycle;




            \begin{scope}
                \clip (a2) -- (d2) -- (e2) -- cycle;
                \fill[pattern=grid, pattern color=black, opacity=0.3] (a2) to (d2)
                to (e2);
            \end{scope}

    \draw[-Stealth] (-0.8, 0) -- (0.8, 0) node[right,scale=\scalemath] {$x_1$};
    \draw[-Stealth] (0, -0.8) -- (0,0.8) node[above,scale=\scalemath] {$x_2$};
    \draw[-Stealth] (3-0.8, 0) -- (3+0.8, 0) node[right,scale=\scalemath] {$y_1$};
	\draw[-Stealth] (3, -0.8) -- (3, 0.8) node[above,scale=\scalemath] {$y_2$};
    \draw[-Stealth] (6-0.8, 0) -- (6+0.8, 0) node[right,scale=\scalemath] {$u_1$};
	\draw[-Stealth] (6, -0.8) -- (6, 0.8) node[above,scale=\scalemath] {$u_2$};
\end{tikzpicture}


==> figures/numeric_example.tex <==
\begin{tikzpicture}
    \tikzset{comp_node/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=13pt}}
    \def\xsep{2}
    \def\ysep{1}
    \begin{scope}
        \node[comp_node] (x) at (0,0) {$x$};
        \node[comp_node] (a) at ($(x) + (\xsep,\ysep)$) {$a$};
        \node[comp_node] (b) at  ($(x) + (\xsep,-\ysep)$) {$b$};
        \draw[-Stealth] (x) -- (a) node[midway,above] {$1$};
        \draw[-Stealth] (x) -- (b) node[midway,below] {$1$};
        \node[comp_node] (c) at ($(a) + (\xsep,0)$) {$c$};
        \node[comp_node] (d) at ($(b) + (\xsep,0)$) {$d$};
        \draw[-Stealth] (a) -- (c) node[midway,above] {$\rho$};
        \draw[-Stealth] (b) -- (d) node[midway,below] {$\rho$};
        \node[comp_node] (f) at ($(c) + (\xsep,-\ysep)$) {$f$};
        \draw[-Stealth] (c) -- (f) node[midway,above] {$1$};
        \draw[-Stealth] (d) -- (f) node[midway,below] {$-1$};
    \end{scope}

    \begin{scope}
        \node (left_text) at ($(x)+(-4,0)$) {
            $ \gC_s(a,c) = \left\{
            \begin{bmatrix}
                a-c \\
                -c \\
                c-\frac{1}{2}(a+1) 
            \end{bmatrix} \le 0 \right\}
            $
        };
    \end{scope}

    \begin{scope}
        \node (right_text) at ($(f)+(5,0)$) {
            $ \gC_m(a,b,c,d) = \gC_s(a,c) \cap \gC_s(b,d) \cap \left\{
            \begin{bmatrix}
                c-d \\
                a-b 
            \end{bmatrix} = 0 \right\}
            $
        };
    \end{scope}
\end{tikzpicture}


==> figures/polytope_preserve.tex <==
\begin{tikzpicture}
    \def\scalemath{0.45}
    \def\opacity{0.8}

	\def\a{0.4}
  
	\def\b{1.4}
	\def\al{0.15}
	\coordinate (a) at ({-0.4},{0.4});
    \coordinate (b) at ({0.4},{0.4});
    \coordinate (c) at ({0.4},{-0.4});
    \coordinate (d) at ({-\a},{-\a});
    \coordinate (e) at ({-0.4},{0.2});
    \coordinate (f) at ({-0.1},{0.4});

	\fill[thick, my-blue!90]  (f) -- (b) -- (c) -- (d) -- (e) -- cycle;
    \fill[thick, cred!90]  (a) -- (f) -- (e) -- cycle;
	
    \node at (1.7,0.0) {$\Rightarrow$};
    \node[scale =\scalemath] at (1.7,0.25) {$\vy = \mA_1\vx + \vb_1$};

    \coordinate (a1) at ({2.48},{-0.2});
    \coordinate (b1) at ({2.88},{0.6});
    \coordinate (c1) at  ({3.28},{0.2});
    \coordinate (d1) at ({2.88},{-0.6});
    \coordinate (e1) at ({3},{0.48});
    \coordinate (f1) at ({2.725},{0.3});

	\fill[fill=my-blue!90] (a1) -- (f1) -- (e1) -- (c1) -- (d1)-- cycle;
    \fill[fill=cred!90] (f1) -- (e1) -- (b1) -- cycle;


    \node at (4.7,0.0) {$\Rightarrow$};
    \node[scale =\scalemath] at (4.7,0.25) {$\vz = \rho(\vy)$};



    \coordinate (a2) at ({6},{0});
    \coordinate (b2) at ({6},{0.48});
    \coordinate (c2) at  ({6.28},{0.2});
    \coordinate (d2) at ({6.18},{0});
    \coordinate (e2) at ({6},{0.3});
    \coordinate (f2) at ({6},{0.6});
    \fill[my-blue!90]  (a2) -- (b2) -- (c2) -- (d2)-- cycle;
    \draw[ultra thick, color=cred!90]  (e2) -- (f2);
    \node at (7.7,0.0) {$\Rightarrow$};
    \node[scale = 0.5] at (7.7,0.25) {$\vv = \mA_2 \vz +\vb_2$};

             
             


    \coordinate (a3) at ({9},{-0.4});
    \coordinate (b3) at ({8.52},{0.08});
    \coordinate (c3) at  ({9.08},{0.08});
    \coordinate (d3) at ({9.18},{-0.22});
    \coordinate (e3) at ({8.7},{-0.1});
    \coordinate (f3) at ({8.4},{0.2});
    \fill[fill=my-blue!90] (a3) -- (b3) -- (c3) -- (d3)  -- cycle;
    \draw[thick, cred!90]  (e3) -- (f3);

    \draw[-Stealth] (-0.8, 0) -- (0.8, 0) node[right,scale=\scalemath] {$x_1$};
	\draw[-Stealth] (0, -0.8) -- (0,0.8) node[above,scale=\scalemath] {$x_2$};
    \draw[-Stealth] (3-0.8, 0) -- (3+0.8, 0) node[right,scale=\scalemath] {$y_1$};
	\draw[-Stealth] (3, -0.8) -- (3, 0.8) node[above,scale=\scalemath] {$y_2$};
    \draw[-Stealth] (6-0.8, 0) -- (6+0.8, 0) node[right,scale=\scalemath] {$z_1$};
	\draw[-Stealth] (6, -0.8) -- (6, 0.8) node[above,scale=\scalemath] {$z_2$};
    \draw[-Stealth] (9-0.8, 0) -- (9+0.8, 0) node[right,scale=\scalemath] {$v_1$};
	\draw[-Stealth] (9, -0.8) -- (9, 0.8) node[above,scale=\scalemath] {$v_2$};
\end{tikzpicture}


==> figures/relu_triangle.tex <==
\begin{tikzpicture}


	\def\a{-1.8}
	\def\b{1.4}
	\def\al{0.15}
	\coordinate (a) at ({\a},{0});
	\coordinate (a1) at ({\a},{\a});
	\coordinate (b0) at ({\b},{0});
	\coordinate (b) at ({\b},{\b});
	\coordinate (c) at ({0},{0});
	\coordinate (aub) at ({\a},{\b-(\b-\a)*\al});
	\coordinate (bub) at ({\b},{(\b-\a)*\al});
	\coordinate (alb) at ({\a},{\a*\al});
	\coordinate (blb) at ({\b},{\b*\al});
	
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (a) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (b) {};
	\node[circle, fill=black, minimum size=3pt,inner sep=0pt, outer sep=0pt] at (c) {};
	
	\fill[fill=blue!30] (a) -- (c) -- (b) -- cycle;
	\draw[black,ultra thick] (a) -- (c) -- (b);
	\draw[-] (b) -- ($(b)+(0.3,0.3)$);
	\draw[-] ({\a},-0.4) -- ({\a},0.4);
	\draw[-] ({\b},-0.4) -- ({\b},1.9);




	
	\node[anchor=north east,align=center,scale=0.85] at ({\a},-0.10) {$-1$};
	\node[anchor=south west,align=center,scale=0.85] at ({\b},-0.50) {$1$};	
	\node[anchor=south east,align=center,scale=0.85] at ({-0.3},0.70) {$y\leq \frac{1}{2} (x+1)$};
	\node[anchor=north west,align=center,scale=0.85] at (-{1.2},0.00) {$y\geq 0$};
	\node[anchor=north west,align=center,scale=0.85] at (0.4,0.6) {$y\geq x$};
	
	\draw[-Stealth] (-2.5, 0) -- (2.5, 0) node[right,scale=0.85] {$x$};
	\draw[-Stealth] (0, -0.4) -- (0, 1.6) node[above,scale=0.85] {$y$};

\end{tikzpicture}

